Beyond Graph Neural Networks with Lifted Relational Neural Networks

We demonstrate a declarative differentiable programming framework based on the language of Lifted Relational Neural Networks, where small parameterized logic programs are used to encode relational learning scenarios. When presented with relational data, such as various forms of graphs, the program interpreter dynamically unfolds differentiable computational graphs to be used for the program parameter optimization by standard means. Following from the used declarative Datalog abstraction, this results into compact and elegant learning programs, in contrast with the existing procedural approaches operating directly on the computational graph level. We illustrate how this idea can be used for an efficient encoding of a diverse range of existing advanced neural architectures, with a particular focus on Graph Neural Networks (GNNs). Additionally, we show how the contemporary GNN models can be easily extended towards higher relational expressiveness. In the experiments, we demonstrate correctness and computation efficiency through comparison against specialized GNN deep learning frameworks, while shedding some light on the learning performance of existing GNN models.

==> img/CNN.tex <==

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [circle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%------1
\begin{scope}[xshift=0cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin] (0,0) grid (10,1.1);

\node at (1,0.5) {\Large $v_1$};
\node at (3,0.5) {\Large $v_2$};
\node at (5,0.5) {\Large $v_3$};
\node at (7,0.5) {\Large $v_4$};
\node at (9,0.5) {\Large $v_5$};


\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a vector of pixel values};

\end{scope}

\begin{scope}[xshift=0cm]

\node[neuron,label={[xshift=-1.7cm, yshift=-0.5cm]{\Large features}},label={[xshift=-1.7cm, yshift=-1.2cm]{\Large (pixels)}}] (gh1) {$f_0^1$};
\node[neuron] (gh2) [right of=gh1] {$f_0^2$};
\node[neuron] (gh3) [right of=gh2] {$f_0^3$};
\node[neuron] (gh4) [right of=gh3] {$f_0^4$};
\node[neuron] (gh5) [right of=gh4] {$f_0^5$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[neuron,label={[xshift=-2.2cm, yshift=-0.6cm]{\Large filter-map}},label={[xshift=-2.2cm, yshift=-1.2cm]{\Large (convolution)}}] (gr1h2) [above of=gh2] {$f_1$};
\node[neuron] (gr1h3) [right of=gr1h2] {$f_1$};
\node[neuron] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[neuron, rectangle,label={[xshift=-2.0cm, yshift=-0.6cm]{\Large pooling}},label={[xshift=-2.0cm, yshift=-1.2cm]{\Large (max)}}] (explosive1)  [above of=gr1h3] {$pool_1$};
\end{scope}


\end{scope}

%---edges1

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

%---------------2
% % % %maly grounding
\begin{scope}[xshift=11cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin,dashed] (0,0) grid (10,1.1);

\node at (1,0.8) {\large $(f_0(1),v_1)$};
\node at (3,0.8) {\large $(f_0(2),v_2)$};
\node at (5,0.8) {\large $(f_0(3),v_3)$};
\node at (7,0.8) {\large $(f_0(4),v_4)$};
\node at (9,0.8) {\large $(f_0(5),v_5)$};

\node[fill=white,inner sep=0pt,outer sep=0pt] at (1.3,0.25) {\large $(next(1,2),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (3.8,0.25) {\large $(next(2,3),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (6.25,0.25) {\large $(next(3,4),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (8.7,0.25) {\large $(next(4,5),0)$ };

\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a set of weighted facts};

\end{scope}

%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=blue!30!white] (gh1) {$f_0(1)$};
\node[gratom, right color=blue!30!white] (gh2) [right of=gh1] {$f_0(2)$};
\node[gratom, right color=blue!30!white] (gh3) [right of=gh2] {$f_0(3)$};
\node[gratom, right color=blue!30!white] (gh4) [right of=gh3] {$f_0(4)$};
\node[gratom, right color=blue!30!white] (gh5) [right of=gh4] {$f_0(5)$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[grexpl, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h2) [above of=gh2] {$f_1$};
\node[grexpl, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h3) [right of=gr1h2] {$f_1$};
\node[grexpl, label={[xshift=2cm, yshift=-0.7cm]{\Large rule}},label={[xshift=2cm, yshift=-1.1cm]{\Large neurons}}, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[grexpl, label={[xshift=2.4cm, yshift=-0.7cm]{\Large aggregation}},label={[xshift=2.4cm, yshift=-1.1cm]{\Large neuron}}, my label={black,below=0.1cm:$*$}] (explosive1)  [above of=gr1h3] {$f_1$};
\end{scope}

%----edges

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

\end{scope}

\end{tikzpicture}

==> img/family.tex <==
\tikzstyle{atom}  =  [circle, scale=1.7, circle, shading=ball]
\newcommand\atoms{0}

\tikzset{anchor/.append code=\let\tikz@auto@anchor\relax}
\tikzset{my label/.style args={#1:#2}{
  append after command={
    (\tikzlastnode.center) node [#1] {#2}
    }
  }
}
% define template's weights (the drawings themselves are lifted 8-) )
\newcommand{\wog}{\color{blue} $w_{o_1}$}	% kappa clustering weights
\newcommand{\wogg}{\color{orange} $w_{o_2}$}
\newcommand{\whg}{\color{red} $w_{h_1}$}
\newcommand{\whgg}{$w_{h_2}$}
\newcommand{\wng}{$w_{n_1}$}
\newcommand{\wngg}{$w_{n_2}$}
\newcommand{\ide}{$1$} % identity for lambda clauses

\newcommand{\fname}{$toxic$} % feature name
\newcommand{\fweight}{\color{cyan} $w_{f_1}$} % identity for lambda clauses

\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]
\tikzstyle{edgeweight}  =  [near start, above, sloped,outer sep=3pt, inner sep=1pt ,fill=white,font=\large]
\tikzstyle{gredge}  =  [sloped,outer sep=2pt, inner sep=1pt ,fill=white]
\tikzstyle{gredge1}  =  [outer sep=2pt, inner sep=1pt ,fill=white]

\tikzstyle{kappa} = [
  draw, scale = 1.5,  minimum size=1cm, circle, rounded corners,shading=radial,inner color=white,
  minimum height=1cm,
  align=center
  ]
  
\tikzstyle{lambda} = [
  draw, scale = 1.5,  minimum size=1cm, circle, rounded corners,shading=radial,inner color=white,
  minimum height=1cm,
  align=center
  ]

\begin{tikzpicture}
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]


\begin{scope}[xshift=-2cm]

\begin{scope}[xshift=0cm, yshift=-1.5cm]
%rules
\node[mynode, outer color=red!30!white] (mother) {parent(A,B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj1) [right=0.1cm of mother]{\LARGE $\wedge$};
\node[mynode, outer color=black!30!white] (horse1) [right=0.1cm of conj1]{horse(B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.1cm of horse1]{\LARGE $\implies$};
\node[mynode, outer color=violet!30!white] (foal1) [right=0.1cm of imp1] {foal(A)};

\node[mynode, outer color=blue!30!white] (father) [below=1cm of mother] {sibling(A,B)}; 
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj2) [right=0.1cm of father]{\LARGE $\wedge$};
\node[mynode, outer color=black!30!white] (horse2) [right=0.1cm of conj2]{horse(B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.1cm of horse2]{\LARGE $\implies$};
\node[mynode, outer color=violet!30!white] (foal2) [right=0.1cm of imp1] {foal(A)};
\end{scope}

\node [draw=red!30, inner sep=10pt, fit={(mother) (foal1)}] (r1) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=blue!30, inner sep=10pt, fit={(father) (foal2)}] (r2) {};

%edges

\end{scope}

%------grounded
\begin{scope}[yshift=1.3cm, xshift=14cm]

\begin{scope}[xshift=-1cm,node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Fact neurons}}, right color=red!10!white] (fpsa) {parent(star,aida)};

\node[myfact, right color=black!20!white] (fha) [below of=fpsa] {horse(aida)};

\node[myfact, right color=red!10!white] (ffsc) [below of=fha] {parent(star,cheyenne)};
\node[myfact, right color=black!20!white] (fhc) [below of=ffsc] {horse(cheyenne)};

\node[myfact, right color=blue!10!white] (fssd) [below of=fhc] {sibling(star,dakotta)};
\node[myfact, right color=black!20!white] (fhd) [below of=fssd] {horse(dakotta)};

\end{scope}

\begin{scope}[xshift=6.5cm,node distance=1.3cm and 0cm]
%atom neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Atoms neurons}}, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=red!10!white] (apsa) {parent(star,aida)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (aha) [below of=apsa] {horse(aida)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=red!10!white] (afsc) [below of=aha] {parent(star,cheyenne)};
\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (ahc) [below of=afsc] {horse(cheyenne)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=blue!10!white] (assd) [below of=ahc] {sibling(star,dakotta)};
\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (ahd) [below of=assd] {horse(dakotta)};

\end{scope}

\begin{scope}[yshift=-1.5cm, xshift=12.5cm, node distance=2.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Rule neurons}}, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (mother) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (father) [below of=mother] {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (sibling) [below of=father] {foal(star)};
\end{scope}


gratom\node [draw=red!30, inner sep=4pt, fit={(fha) (fpsa) (mother)}] (r11) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=red!30, inner sep=4pt, fit={(ffsc) (fhc) (father)}] (r12) {};
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=4pt, fit={(fssd) (ahd) (sibling)}] (r21) {};

\begin{scope}[xshift=16.8cm, yshift=-2.8cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation neurons}}},  right color=violet!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (aggr1) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (aggr2) [below of=aggr1] {foal(star)}; {foal(star)};

\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Atom neuron}}, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\vee$}] (final) [below right=0cm and 1.1cm of aggr1] {foal(star)};
\end{scope}


%edges

\draw [dashed,red!30,->] (r1) edge node[gredge, above,sloped] {} (r11);
\draw [dashed,red!30,->] (r1) edge node[gredge, above,sloped] {} (r12);
\draw [dashed,blue!30,->] (r2) edge node[gredge, above,sloped] {} (r21);


\draw [thick,->] (fhd) edge node[gredge, above,sloped] {\LARGE } (ahd);
\draw [thick,->] (fpsa) edge node[gredge, above,sloped] {\LARGE } (apsa);
\draw [thick,->] (fhc) edge node[gredge, above,sloped] {\LARGE } (ahc);
\draw [thick,->] (ffsc) edge node[gredge, above,sloped] {\LARGE } (afsc);
\draw [thick,->] (fssd) edge node[gredge, above,sloped] {\LARGE } (assd);
\draw [thick,->] (fha) edge node[gredge, above,sloped] {\LARGE } (aha);

\draw [thick,->] (apsa) edge node[gredge, above,sloped] {} (mother);
\draw [thick,->] (aha) edge node[gredge, above,sloped] {} (mother);

\draw [thick,->] (ahc) edge node[gredge, below, sloped] {} (father);
\draw [thick,->] (afsc) edge node[gredge, above,sloped] {} (father);

\draw [thick,->] (assd) edge node[gredge, below,sloped] {} (sibling);
\draw [thick,->] (ahd) to[out=10,in=-150] node[outer sep=2pt, inner sep=1pt ,fill=white, below right] {} (sibling);
%\draw [thick,->] (ahd)  edge node[gredge, below,sloped] {1} (sibling);

\draw [thick,->] (mother) edge node[gredge, above,sloped] {} (aggr1);
\draw [thick,->] (father) edge node[gredge, above,sloped] {} (aggr1);

\draw [thick,->] (sibling) edge node[gredge, above,sloped] {} (aggr2);

\draw [thick,->] (aggr1) edge node[gredge, above,sloped] {\LARGE } (final);
\draw [thick,->] (aggr2) edge node[gredge, above,sloped] {\LARGE } (final);

\end{scope}

\end{tikzpicture}

==> img/groundCompressed.tex <==
\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
[node distance=1.5cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=1.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);

% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=gray!30!white, scale=0.8] (facts) {
\textcolor{black}{$b(o^1,h^2_1)$}\\
\textcolor{black}{$b(h^2_1,o^1)$}\\
\textcolor{black}{$b(o^1,h^2_2)$}\\
\textcolor{black}{$b(h^2_2,o^1)$}\\
\textcolor{black}{$b(h^1_1,h^1_2)$}\\
\textcolor{black}{$b(h^2_1,h^2_2)$}\\
\textcolor{red}{$O(o^1)$}\\
\textcolor{blue}{$H(h^1_1)$}\\
\textcolor{blue}{$H(h^1_2)$}\\
\textcolor{blue}{$H(h^2_1)$}\\
\textcolor{blue}{$H(h^2_2)$}
};

\end{scope}


%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[atomN, right color=brown!30!white] (grh) [above right=-1 and 2cm of facts] {$gr(h)$};

\node[atomN, right color=brown!30!white] (gro) [below right=-1 and 2cm of facts] {$gr(o)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive1)  [right=2cm of gro] {$toxic_2$};

\node[ruleN, right color=violet!30!white] (explosive4)  [right=2cm of grh] {$toxic_1$};
\end{scope}

%aggreagation
%\node[aggN, right color=violet!30!white] (explagg1) [right=1cm of explosive1] {\fname$_2$};
%\node[aggN, right color=violet!30!white] (explagg2) [right=1cm of explosive4] {\fname$_1$};

\node[atomN, right color=violet!30!white] (expl1) [right=1cm of explosive1] {$toxic_2$};
\node[atomN, right color=violet!30!white] (expl2) [right=1cm of explosive4] {$toxic_1$};

%----edges
%1
\draw[ar] (facts) to[out=75,in=130] node[gredge, above] {[\textcolor{red}{$w_{h1}$},\textcolor{black}{$w_{h2}$}]} (grh);
\draw[gray,dashed,ar] (facts) to[out=70,in=135] node[gredge, below] {} (grh);
\draw[gray,dashed,ar] (facts) to[out=65,in=140] node[gredge, below] {} (grh);
\draw[gray,dashed,ar](facts) to[out=62,in=145] node[gredge, below] {} (grh);
\draw[ar] (facts) to[out=-65,in=-160] node[gredge, below] {[\textcolor{blue}{$w_{o1}$},\textcolor{orange}{$w_{o2}$}]} (gro);

%h1o1
\draw[ar] (grh) to[out=-15,in=115] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (grh) to[out=-25,in=125] node[gredge1,above] {} (explosive1);
\draw[ar] (grh) to[out=-20,in=120] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (grh) to[out=-30,in=130] node[gredge1,above] {} (explosive1);
%\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1,above] {\ide} (explosive2);
%\draw[ar] (gr1o1) to[out=30,in=-170] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gro) to[out=10,in=170] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=-10,in=120] node[gredge1,above] {} (explosive1);
%o1h2
%\draw[ar] (gr1h2) to[out=30,in=-140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (grh) to[] node[gredge1,above] {} (explosive4);
\draw[ar] (grh) to[out=15,in=165] node[gredge1,above, sloped] {} (explosive4);
\draw[gray,dashed,ar] (grh) to[out=5,in=175] node[gredge1,above] {} (explosive4);
\draw[gray,dashed,ar] (grh) to[out=25,in=155] node[gredge1,above, sloped] {} (explosive4);

\draw[ar] (facts) to[out=-20,in=135] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (gro) to[out=-10,in=-170] node[gredge1,below] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=-5,in=165] node[gredge1,below] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=5,in=160] node[gredge1,below] {} (explosive1);
%\draw[ar] (gr2o1) to[out=-10,in=140] node[gredge1,below] {\ide} (explosive3);
\draw[gray,dashed,ar] (facts) to[out=10,in=225] node[gredge1,below] {} (explosive4);
\draw[ar] (facts) to[out=20,in=215] node[gredge1,below] {} (explosive4);
%h2o1

%agg finale
\draw[ar] (explosive1) to[] node[gredge1,above] {\fweight} (expl1);
\draw[ar] (explosive4) to[] node[gredge1,above] {\fweight} (expl2);
\draw[gray,dashed,ar] (explosive1) to[out=-10,in=190] node[gredge1,above] {} (expl1);
\draw[gray,dashed,ar] (explosive4) to[out=-10,in=190] node[gredge1,above] {} (expl2);

%\draw[ar] (explagg1) to node[gredge,above] {\fweight} (expl1);
%\draw[ar] (explagg2) to node[gredge,above] {\fweight} (expl2);

\end{scope}
\end{tikzpicture}
}

==> img/groundHydrogen.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
[node distance=2.0cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\newcommand{\fname}{$toxic_1$} % feature name

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);


% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=blue!30!white] (gh1) {$H(h^1_1)$};


\node[factN, right color=black!30!white] (bondh1h2) [below of=gh1] {$b(h^1_1,h^2_1)$};
\node[factN, right color=black!30!white] (bondh2h1) [below = 0.1 of bondh1h2] {$b(h^2_1,h^1_1)$};

\node[factN, right color=blue!30!white] (gh2) [below of=bondh2h1] {$H(h^2_1)$};

\end{scope}

%atom neurons
\begin{scope}[xshift=0cm]

\node[atomN, right color=blue!30!white] (gh1_2) [right of=gh1] {$H(h^1_1)$};


\node[atomN, right color=black!30!white] (bondh1h2_2) [below of=gh1_2] {$b(h^1_1,h^2_1)$};
\node[atomN, right color=black!30!white] (bondh2h1_2) [below = 0.1 of bondh1h2_2] {$b(h^2_1,h^1_1)$};

\node[atomN, right color=blue!30!white] (gh2_2) [below of=bondh2h1_2] {$H(h^2_1)$};

\end{scope}

%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[ruleN, right color=brown!30!white] (gr1h1) [above right=0.5 and 1 of gh1_2] {$gr_1(h^1_1)$};
\node[aggN, right color=brown!30!white] (gr1h1_2) [right=0.2 of gr1h1] {$gr_1(h^1_1)$};
\node[atomN, right color=brown!30!white] (gr1h1_3) [right=1 of gr1h1_2] {$gr_1(h^1_1)$};


\node[ruleN, right color=brown!30!white] (gr2h1) [below of=gr1h1] {$gr_2(h^1_1)$};
\node[aggN, right color=brown!30!white] (gr2h1_2) [right=0.2 of gr2h1] {$gr_2(h^1_1)$};
\node[atomN, right color=brown!30!white] (gr2h1_3) [right=1 of gr2h1_2] {$gr_2(h^1_1)$};

\node[ruleN, right color=brown!30!white] (gr2h2) [above right=-0.5cm and 1cm of gh2_2] {$gr_2(h^2_1)$};
\node[aggN, right color=brown!30!white] (gr2h2_2) [right=0.2 of gr2h2] {$gr_2(h^2_1)$};
\node[atomN, right color=brown!30!white] (gr2h2_3) [right=1 of gr2h2_2] {$gr_2(h^2_1)$};

\node[ruleN, right color=brown!30!white] (gr1h2) [below of=gr2h2] {$gr_1(h^2_1)$};
\node[aggN, right color=brown!30!white] (gr1h2_2) [right=0.2 of gr1h2] {$gr_1(h^2_1)$};
\node[atomN, right color=brown!30!white] (gr1h2_3) [right=1 of gr1h2_2] {$gr_1(h^2_1)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive1)  [below right=0.4 and 0.8cm of gr2h1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive2)  [above right=0.4 and 0.8cm of gr2h2_3] {\fname};
\end{scope}

%aggreagation
\node[aggN, right color=violet!30!white] (explagg) [below right=-0.4 and 0.5 of explosive1] {\fname};

\node[atomN, right color=violet!30!white] (expl) [right=0.8cm of explagg] {\fname};


%----edges
%1
\draw[ar] (gh1) -- node[gredge, above] {} (gh1_2);
\draw[ar] (gh2) -- node[gredge, above] {} (gh2_2);
\draw[ar] (bondh1h2) -- node[gredge, above] {} (bondh1h2_2);
\draw[ar] (bondh2h1) -- node[gredge, above] {} (bondh2h1_2);
%2
\draw[ar] (gh1_2) -- node[gredge, above] {} (gr1h1);
\draw[ar] (gh1_2) to[] node[gredge, above] {} (gr2h1);

\draw[ar] (gh2_2) -- node[gredge, below] {} (gr1h2);
\draw[ar] (gh2_2) to[] node[gredge, below] {} (gr2h2);
%3 - linear chains
\draw[ar] (gr1h1) to[] node[gredge1, above] {} (gr1h1_2);
\draw[ar] (gr1h1_2) to[] node[gredge1, above] {\whgg} (gr1h1_3);

\draw[ar] (gr1h2) to[] node[gredge1, above] {} (gr1h2_2);
\draw[ar] (gr1h2_2) to[] node[gredge1, above] {\whgg} (gr1h2_3);

\draw[ar] (gr2h1) to[] node[gredge1, above] {} (gr2h1_2);
\draw[ar] (gr2h1_2) to[] node[gredge1, above] {\whg} (gr2h1_3);

\draw[ar] (gr2h2) to[] node[gredge1, above] {} (gr2h2_2);
\draw[ar] (gr2h2_2) to[] node[gredge1, above] {\whg} (gr2h2_3);

%h1h2
\draw[ar] (gr1h1_3) to[] node[gredge1, above] {} (explosive1);
%\draw[ar] (gr2h1) to[out=50,in=100] node[gredge1, above] {\ide} (explosive1);
%\draw[ar] (gr1h2) to[out=20,in=-120] node[gredge1, below] {\ide} (explosive1);
\draw[ar] (gr2h2_3) to[] node[gredge1, above] {} (explosive1);
\draw[ar] (bondh1h2_2) to[] node[gredge1, below] {} (explosive1);
%h2h1
%\draw[ar] (gr1h1) to[out=-50,in=90] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (gr2h1_3) to[] node[gredge1, above] {} (explosive2);
\draw[ar] (gr1h2_3) to[] node[gredge1, below] {} (explosive2);
%\draw[ar] (gr2h2) to[out=-50,in=-100] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (bondh2h1_2) to[] node[gredge1, below] {} (explosive2);
%finale
\draw[ar] (explosive1) to[] node[gredge1, left] {} (explagg);
\draw[ar] (explosive2) to[] node[gredge1, left] {} (explagg);

\draw[ar] (explagg) to node[gredge, above] {\fweight} (expl);

\end{scope}

	\end{tikzpicture}
}

==> img/groundWater.tex <==
\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
[node distance=2.0cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\newcommand{\fname}{$toxic_2$} % feature name

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);


% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=blue!30!white] (gh1) {$H(h^1_2)$};

\node[factN, right color=black!30!white] (bondo1h1) [below of=gh1] {$b(o^1_2,h^1_2)$};
\node[factN, right color=black!30!white] (bondh1o1) [below = 0.1 of bondo1h1] {$b(h^1_2,o^1_2)$};

\node[factN, right color=red!30!white] (go1) [below of=bondh1o1] {$O(o^1_2)$};

\node[factN, right color=black!30!white] (bondo1h2) [below of=go1] {$b(o^1_2,h^2_2)$};
\node[factN, right color=black!30!white] (bondh2o1) [below = 0.1 of bondo1h2] {$b(h^2_2,o^1_2)$};

\node[factN, right color=blue!30!white] (gh2) [below of=bondh2o1] {$H(h^2_2)$};

\end{scope}

%atom neurons
\begin{scope}[xshift=0cm]

\node[atomN, right color=blue!30!white] (gh1_2) [right of=gh1] {$H(h^1_2)$};


\node[atomN, right color=black!30!white] (bondh1o1_2) [right of=bondh1o1] {$b(h^1_2,o^1_2)$};
\node[atomN, right color=black!30!white] (bondo1h1_2) [right of=bondo1h1] {$b(o^1_2,h^1_2)$};

\node[atomN, right color=red!30!white] (go1_2) [right of=go1] {$O(o^1_2)$};

\node[atomN, right color=black!30!white] (bondh2o1_2) [right of=bondh2o1] {$b(h^2_2,o^1_2)$};
\node[atomN, right color=black!30!white] (bondo1h2_2) [right of=bondo1h2] {$b(o^1_2,h^2_2)$};


\node[atomN, right color=blue!30!white] (gh2_2) [right of=gh2] {$H(h^2_2)$};

\end{scope}

%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[ruleN, right color=brown!30!white] (gr2h1) [above right=0.5 and 1 of gh1_2] {$gr_2(h^1_2)$};
\node[aggN, right color=brown!30!white] (gr2h1_2) [right=0.2 of gr2h1] {$gr_2(h^1_2)$};
\node[atomN, right color=brown!30!white] (gr2h1_3) [right=1 of gr2h1_2] {$gr_2(h^1_2)$};

\node[ruleN, right color=brown!30!white] (gr1h1) [below of=gr2h1] {$gr_1(h^1_2)$};
\node[aggN, right color=brown!30!white] (gr1h1_2) [right=0.2 of gr1h1] {$gr_1(h^1_2)$};
\node[atomN, right color=brown!30!white] (gr1h1_3) [right=1 of gr1h1_2] {$gr_1(h^1_2)$};

\node[ruleN, right color=brown!30!white] (gr1o1) [below right=0.0 and 0.8 of bondh1o1_2] {$gr_1(o^1_2)$};
\node[aggN, right color=brown!30!white] (gr1o1_2) [right=0.2 of gr1o1] {$gr_1(o^1_2)$};
\node[atomN, right color=brown!30!white] (gr1o1_3) [right=1 of gr1o1_2] {$gr_1(o^1_2)$};

\node[ruleN, right color=brown!30!white] (gr2o1) [below of=gr1o1] {$gr_2(o^1_2)$};
\node[aggN, right color=brown!30!white] (gr2o1_2) [right=0.2 of gr2o1] {$gr_2(o^1_2)$};
\node[atomN, right color=brown!30!white] (gr2o1_3) [right=1 of gr2o1_2] {$gr_2(o^1_2)$};


\node[ruleN, right color=brown!30!white] (gr2h2) [above right=-0.5cm and 1cm of gh2_2] {$gr_2(h^2_2)$};
\node[aggN, right color=brown!30!white] (gr2h2_2) [right=0.2 of gr2h2] {$gr_2(h^2_2)$};
\node[atomN, right color=brown!30!white] (gr2h2_3) [right=1 of gr2h2_2] {$gr_2(h^2_2)$};

\node[ruleN, right color=brown!30!white] (gr1h2) [below of=gr2h2] {$gr_1(h^2_2)$};
\node[aggN, right color=brown!30!white] (gr1h2_2) [right=0.2 of gr1h2] {$gr_1(h^2_2)$};
\node[atomN, right color=brown!30!white] (gr1h2_3) [right=1 of gr1h2_2] {$gr_1(h^2_2)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive2)  [above right=-0.3 and 0.8cm of gr1o1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive1)  [above of = explosive2] {\fname};

\node[ruleN, right color=violet!30!white] (explosive3)  [below right=-0.3 and 0.8cm of gr2o1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive4)  [below of=explosive3] {\fname};
\end{scope}

%aggreagation
\node[aggN, right color=violet!30!white] (explagg) [below right=0.75 and 0.5 of explosive2] {\fname};

\node[atomN, right color=violet!30!white] (expl) [right=0.8cm of explagg] {\fname};


%----edges
%1
\draw[ar] (gh1) -- node[gredge, above] {} (gh1_2);
\draw[ar] (gh2) -- node[gredge, above] {} (gh2_2);
\draw[ar] (go1) -- node[gredge, above] {} (go1_2);

\draw[ar] (bondo1h1) -- node[gredge, above] {} (bondo1h1_2);
\draw[ar] (bondo1h2) -- node[gredge, above] {} (bondo1h2_2);

\draw[ar] (bondh1o1) -- node[gredge, above] {} (bondh1o1_2);
\draw[ar] (bondh2o1) -- node[gredge, above] {} (bondh2o1_2);
%2
\draw[ar] (gh1_2) -- node[gredge, above] {} (gr1h1);
\draw[ar] (gh1_2) to[] node[gredge, above] {} (gr2h1);

\draw[ar] (go1_2) -- node[gredge, above] {} (gr1o1);
\draw[ar] (go1_2) to[] node[gredge, above] {} (gr2o1);

\draw[ar] (gh2_2) -- node[gredge, below] {} (gr1h2);
\draw[ar] (gh2_2) to[] node[gredge, below] {} (gr2h2);
%3 - linear chains
\draw[ar] (gr1h1) to[] node[gredge1, above] {} (gr1h1_2);
\draw[ar] (gr1h1_2) to[] node[gredge1, above] {\whgg} (gr1h1_3);

\draw[ar] (gr1h2) to[] node[gredge1, above] {} (gr1h2_2);
\draw[ar] (gr1h2_2) to[] node[gredge1, above] {\whgg} (gr1h2_3);

\draw[ar] (gr1o1) to[] node[gredge1, above] {} (gr1o1_2);
\draw[ar] (gr1o1_2) to[] node[gredge1, above] {\wog} (gr1o1_3);

\draw[ar] (gr2o1) to[] node[gredge1, above] {} (gr2o1_2);
\draw[ar] (gr2o1_2) to[] node[gredge1, above] {\wogg} (gr2o1_3);

\draw[ar] (gr2h1) to[] node[gredge1, above] {} (gr2h1_2);
\draw[ar] (gr2h1_2) to[] node[gredge1, above] {\whg} (gr2h1_3);

\draw[ar] (gr2h2) to[] node[gredge1, above] {} (gr2h2_2);
\draw[ar] (gr2h2_2) to[] node[gredge1, above] {\whg} (gr2h2_3);

%4 rules toxic
%\draw[ar] (gr1h1) to[out=50,in=130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (gr2h1_3) to[] node[gredge1,below] {} (explosive1);
\draw[ar] (gr1o1_3) to[] node[gredge1,right] {} (explosive1);
%\draw[ar] (gr2o1) to[out=30,in=-130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (bondo1h1_2) to[] node[gredge1,above] {} (explosive1);
%h1o1
\draw[ar] (gr1h1_3) to[] node[gredge1,above] {} (explosive2);
%\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1,above] {\ide} (explosive2);
%\draw[ar] (gr1o1) to[out=30,in=-170] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gr2o1_3) to[] node[gredge1,above] {} (explosive2);
\draw[ar] (bondh1o1_2) to[] node[gredge1,above] {} (explosive2);
%o1h2
%\draw[ar] (gr1h2) to[out=30,in=-140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (gr2h2_3) to[] node[gredge1,above] {} (explosive3);
\draw[ar] (gr1o1_3) to[] node[gredge1,below] {} (explosive3);
%\draw[ar] (gr2o1) to[out=-10,in=140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (bondo1h2_2) to[] node[gredge1,below] {} (explosive3);
%h2o1
\draw[ar] (gr1h2_3) to[] node[gredge1,below] {} (explosive4);
%\draw[ar] (gr2h2) to[out=-10,in=-140] node[gredge1,above] {\ide} (explosive4);
%\draw[ar] (gr1o1) to[out=-20,in=140] node[gredge1,above] {\ide} (explosive4);
\draw[ar] (gr2o1_3) to[] node[gredge1,below] {} (explosive4);
\draw[ar] (bondh2o1_2) to[] node[gredge1,below] {} (explosive4);

%agg finale
\draw[ar] (explosive1) to[] node[gredge1,left] {} (explagg);
\draw[ar] (explosive2) to node[gredge1,below] {} (explagg);
\draw[ar] (explosive3) to node[gredge1,above] {} (explagg);
\draw[ar] (explosive4) to[] node[gredge1,left] {} (explagg);

\draw[ar] (explagg) to node[gredge,above] {\fweight} (expl);

\end{scope}
	\end{tikzpicture}
}

==> img/network/CNN.tex <==

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [circle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{grbond}  =  [mynode, right color=red!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=red!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%------1
\begin{scope}[xshift=0cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin] (0,0) grid (10,1.1);

\node at (1,0.5) {\Large $v_1$};
\node at (3,0.5) {\Large $v_2$};
\node at (5,0.5) {\Large $v_3$};
\node at (7,0.5) {\Large $v_4$};
\node at (9,0.5) {\Large $v_5$};


\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a vector of pixel values};

\end{scope}

\begin{scope}[xshift=0cm]

\node[neuron,label={[xshift=-1.7cm, yshift=-0.5cm]{\large Features}},label={[xshift=-1.7cm, yshift=-1.2cm]{\large (pixels)}}] (gh1) {$f^1$};
\node[neuron] (gh2) [right of=gh1] {$f^2$};
\node[neuron] (gh3) [right of=gh2] {$f^3$};
\node[neuron] (gh4) [right of=gh3] {$f^4$};
\node[neuron] (gh5) [right of=gh4] {$f^5$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[neuron,label={[xshift=-2.2cm, yshift=-0.6cm]{\large Filter-map}},label={[xshift=-2.2cm, yshift=-1.2cm]{\large (convolution)}}] (gr1h2) [above of=gh2] {$h^1$};
\node[neuron] (gr1h3) [right of=gr1h2] {$h^2$};
\node[neuron] (gr1h4) [right of=gr1h3] {$h^3$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[neuron, label={[xshift=-2.0cm, yshift=-0.6cm]{\large Pooling}},label={[xshift=-2.0cm, yshift=-1.2cm]{\large (avg/max)}}] (explosive1)  [above of=gr1h3] {$pool$};
\end{scope}


\end{scope}

%---edges1

\draw[orange,->] (gh1) -> node[orange,near start,left] {$w_l$} (gr1h2);
\draw[orange,->] (gh2) -> node[orange,near start,left] {$w_l$} (gr1h3);
\draw[orange,->] (gh3) -> node[orange,near start,left] {$w_l$} (gr1h4);

\draw[cyan,->] (gh2) -> node[cyan] {$w_m$} (gr1h2);
\draw[cyan,->] (gh3) -> node[cyan] {$w_m$} (gr1h3);
\draw[cyan,->] (gh4) -> node[cyan] {$w_m$} (gr1h4);

\draw[violet,->] (gh3) -> node[violet,near start,right] {$w_r$} (gr1h2);
\draw[violet,->] (gh4) -> node[violet,near start,right] {$w_r$} (gr1h3);
\draw[violet,->] (gh5) -> node[violet,near start,right] {$w_r$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {} (explosive1);
\draw[->] (gr1h3) -> node[right] {} (explosive1);
\draw[->] (gr1h4) -> node[right] {} (explosive1);

%---------------2
% % % %maly grounding
\begin{scope}[xshift=11cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin,dashed] (0,0) grid (10,1.1);

\node at (1,0.8) {\large  $\scalar{v_1}\textcolor{red}{::} f(1)$};
\node at (3,0.8) {\large  $\scalar{v_2}\textcolor{red}{::} f(2)$};
\node at (5,0.8) {\large  $\scalar{v_3}\textcolor{red}{::} f(3)$};
\node at (7,0.8) {\large  $\scalar{v_4}\textcolor{red}{::} f(4)$};
\node at (9,0.8) {\large  $\scalar{v_5}\textcolor{red}{::} f(5)$};

\node[fill=white,inner sep=0pt,outer sep=0pt] at (2,0.25) {\large $next(1,2)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (4,0.25) {\large $next(2,3)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (6,0.25) {\large $next(3,4)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (8,0.25) {\large $next(4,5)$ };

\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a set of weighted facts};

\end{scope}

%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=black!30!white] (gh1) {F$_{f(1)}$};
\node[gratom, right color=black!30!white] (gh2) [right of=gh1] {F$_{f(2)}$};
\node[gratom, right color=black!30!white] (gh3) [right of=gh2] {F$_{f(3)}$};
\node[gratom, right color=black!30!white] (gh4) [right of=gh3] {F$_{f(4)}$};
\node[gratom, right color=black!30!white, label={[xshift=1.5cm, yshift=-0.4cm]{\large Fact}},label={[xshift=1.5cm, yshift=-1cm]{\large nodes}}] (gh5) [right of=gh4] {F$_{f(5)}$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[grbond] (gr1h2) [above of=gh2] {R$_{\alpha_1\theta_1}^{h}$};
\node[grbond] (gr1h3) [right of=gr1h2] {R$_{\alpha_1\theta_2}^{h}$};
\node[grbond,label={[xshift=1.5cm, yshift=-0.4cm]{\large Rule}},label={[xshift=1.5cm, yshift=-1cm]{\large nodes}}] (gr1h4) [right of=gr1h3] {R$_{\alpha_1\theta_3}^{h}$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[grexpl,label={[xshift=1.8cm, yshift=-0.6cm]{\large Aggregation}},label={[xshift=1.8cm, yshift=-1.1cm]{\large node}}] (explosive1)  [above of=gr1h3] {G$_{\alpha_1}^{h}$};
\end{scope}

%----edges

\draw[orange,->] (gh1) -> node[orange,near start,left] {$w_l$} (gr1h2);
\draw[orange,->] (gh2) -> node[orange,near start,left] {$w_l$} (gr1h3);
\draw[orange,->] (gh3) -> node[orange,near start,left] {$w_l$} (gr1h4);

\draw[cyan,->] (gh2) -> node[cyan] {$w_m$} (gr1h2);
\draw[cyan,->] (gh3) -> node[cyan] {$w_m$} (gr1h3);
\draw[cyan,->] (gh4) -> node[cyan] {$w_m$} (gr1h4);

\draw[violet,->] (gh3) -> node[violet,near start,right] {$w_r$} (gr1h2);
\draw[violet,->] (gh4) -> node[violet,near start,right] {$w_r$} (gr1h3);
\draw[violet,->] (gh5) -> node[violet,near start,right] {$w_r$} (gr1h4);

\draw[gray,->] (gr1h2) -> node[left] {} (explosive1);
\draw[gray,->] (gr1h3) -> node[right] {} (explosive1);
\draw[gray,->] (gr1h4) -> node[right] {} (explosive1);

\end{scope}

\end{tikzpicture}

==> img/template.tex <==
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}

\begin{scope}[xshift=7cm]
[node distance=2.5cm and 1cm]

\tikzstyle{neuroatom}  =  [circle, scale=1.6, circle, shading=radial, inner color = white, inner sep=0pt]

\newcommand\net{0}

%decorations
\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.0cm},text=Atom-types}}] (0,7.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.8cm},text=group-types}}] (7.1-.1,7.0) circle (1.4cm);
\path [postaction={decorate,decoration={raise=-1pt,text along path,reverse path=true,text align/left indent={5cm},text=atom-atom-bond}}] (7,4.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.7cm},text=graphlet-features}}] (14.05-.1,5.4) circle (1.45cm);

%\path [postaction={decorate,decoration={raise=1pt,text along path,reverse path=true,text align/left indent={5.8cm},text=target-class}}] (15.55-.1,3.8) circle (1.35cm);

%input
\node[lambda, outer color=red!30!white] at (0,\net + 7) (oo1) {O$(X_1)$};
\node[lambda, outer color=blue!30!white] at (0,\net + 1) (hh1) {H$(X_n)$};
\node[scale=2] at (0,\net + 3) (nic) {\huge \vdots};
\node[lambda, outer color=green!30!white] at (0,\net + 4.7) (nn1) {N$(X_2)$};


%groups
\node[kappa, outer color=brown!30!white] at (7,\net + 7) (gr1) {gr$_1(A)$};
\node[lambda, outer color=black!30!white] at (7,\net + 4) (bond) {b$(A,B)$};
\node[kappa, outer color=brown!30!white] at (7,\net + 1) (gr2) {gr$_2(B)$};

\node[kappa, outer color=white, scale = 0.6] at (11,\net + 5.5) (conj2) {\Large $\wedge$};
\node[scale=1.8] at (11,\net + 3.85) (nic) {\huge \vdots};
\node[kappa, dashed, outer color=white, scale = 0.6] at (11,\net + 2) (conj1) {\Large $\wedge$};

%features
\node[lambda, outer color=violet!30!white] at (14,\net + 5.5) (grap) {\fname};
\node[scale=1.8] at (14,\net + 3.85) (nic) {\huge \vdots};
\node[scale=.9, lambda, dashed, outer color=white!30!white] at (14,\net + 2) (empty) {$graph_m$};
%finish
%\node[kappa, outer color=orange!30!white] at (15.5,\net + 4) (expl) {target};

%-----edges
%\draw [thick,->] (oo1) -- (gr1) node [midway] {w1};
\draw [thick,->] (oo1) edge node[edgenode,sloped, near end] {$X_1=A$} node[edgeweight] {\wog} (gr1);
\draw [thick,->] (hh1) edge node[edgenode,sloped, near end] {$X_n=A$} node[edgeweight] {\whg} (gr1);
\draw [thick,->] (nn1) edge node[edgenode,sloped, near end] {$X_2=A$} node[pos=0.32, below, sloped] {\wng} (gr1);

\draw [thick,->] (oo1) edge node[pos=0.15, above, sloped] {\wogg} node[edgenode,sloped, near end] {$X_1=B$} (gr2);
\draw [thick,->] (hh1) edge node[edgeweight] {\whgg} node[edgenode,sloped, near end] {$X_n=B$} (gr2);
\draw [thick,->] (nn1) edge node[edgeweight] {\wngg} node[edgenode,sloped, near end] {$X_2=B$} (gr2);

\draw [dashed,->] (gr1) edge node[near start, sloped, above] {1} (conj1);
\draw [dashed,->] (bond) edge node[very near start, sloped, above] {1} (conj1);
\draw [dashed,->] (gr2) edge node[near start, sloped, above] {1} (conj1);

\draw [thick,->] (gr1) edge node[edgenode,sloped] {$A=A$} node[very near start, sloped, above] {1} (conj2);
\draw [thick,->] (bond) edge node[edgenode,sloped] {$A=A$\\$B=B$} node[very near start, sloped, above] {1} (conj2);
\draw [thick,->] (gr2) edge node[edgenode,sloped] {$B=B$} node[near start, sloped, above] {1} (conj2);

\draw [thick,->] (conj2) edge node[sloped, above] {\fweight} (grap);
\draw [dashed,->] (conj1) edge node[sloped, above] {$w_{f_m}$} (empty);

%\draw [thick,->] (grap) edge node[sloped, above] {\fweight} (expl);
%\draw [dashed,->] (empty) edge node[sloped, above] {$w_{f_m}$} (expl);

\end{scope}
\end{tikzpicture}}

==> img/tikz/GNNs.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=red!30!white]
\tikzstyle{recnode2}  =  [mynode, right color=magenta!20!white]
\tikzstyle{aggnode}  =  [mynode, right color=blue!30!white]
\tikzstyle{qnode}  =  [mynode, right color=blue!40!white]

\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

\node[treenode] (g1) {F$_{n_1}$};
\node[treenode] (g2) [below left = 0.5 and 0.5cm of g1] {F$_{n_2}$};
\node[treenode] (g3) [below right = 1.5 and 0.1cm of g1] {F$_{n_3}$};
\node[treenode] (g4) [above left = 0.5 and 0.5cm of g1]{F$_{n_4}$};


\draw[black,-] (g1) -> (g2);
\draw[black,-] (g1) -> (g3);
\draw[black,-] (g2) -> (g3);
\draw[black,-] (g1) -> (g4);

\node[recnode] (h1) [right = 6.5cm of g1] {A$_{h(n_1)}^{(1)}$};
\node[recnode] (h2) [below left = 0.5 and 0.5cm of h1] {A$_{h(n_2)}^{(1)}$};
\node[recnode] (h3) [below right = 1.5 and 0.1cm of h1] {A$_{h(n_3)}^{(1)}$};
\node[recnode] (h4) [above left = 0.5 and 0.5cm of h1] {A$_{h(n_4)}^{(1)}$};

%RULE NODES
\node[recnode,scale=0.5] (r1) [below right=-1.2 and 4cm of g4] {R$^4_1$};

\node[recnode,scale=0.5] (r2) [below right=-1.7 and 3.5cm of g1] {R$^1_4$};
\node[recnode,scale=0.5] (r3) [below right=-1.1 and 3.5cm of g1] {R$^1_2$};
\node[recnode,scale=0.5] (r4) [below right=-0.5 and 3.5cm of g1] {R$^1_3$};

\node[recnode,scale=0.5] (r5) [below right=-1 and 4.2cm of g2] {R$^2_1$};
\node[recnode,scale=0.5] (r6) [below right=-0.4 and 4.2cm of g2] {R$^2_3$};

\node[recnode,scale=0.5] (r7) [below right=-0.3 and 4.2cm of g3] {R$^3_1$};
\node[recnode,scale=0.5] (r8) [below right=0.3 and   4.2cm of g3] {R$^3_2$};

\node[recnode,scale=0.5] (rh1) [below left = -1.2cm and 0.5cm of h1] {G1};
\node[recnode,scale=0.5] (rh2) [below left = -0.8cm and 0.5cm of h2] {G2};
\node[recnode,scale=0.5] (rh3) [below left = -0.2cm and 0.5cm of h3] {G3};
\node[recnode,scale=0.5] (rh4) [below left = -1.2cm and 0.5cm of h4] {G4};

%agg edges
\draw[gray,->] (r1) -> (rh4);
\draw[gray,->] (rh4) -> (h4);

\draw[gray,->] (r7) -> (rh3);
\draw[gray,->] (r8) -> (rh3);
\draw[gray,->] (rh3) -> (h3);

\draw[gray,->] (r2) -> (rh1);
\draw[gray,->] (r3) -> (rh1);
\draw[gray,->] (r4) -> (rh1);
\draw[gray,->] (rh1) -> (h1);

\draw[gray,->] (r5) -> (rh2);
\draw[gray,->] (r6) -> (rh2);
\draw[gray,->] (rh2) -> (h2);

\draw[black,loosely dotted] (h1) -> (h2);
\draw[black,loosely dotted] (h1) -> (h3);
\draw[black,loosely dotted] (h2) -> (h3);
\draw[black,loosely dotted] (h1) -> (h4);

\draw[violet,->] (g1) to[out=0,in=-150] node[ above, near end] {$W_2$} (h1);
\draw[violet,->] (g2) to[out=0,in=-150] node[ above] {$W_2$} (h2);
\draw[violet,->] (g3) -> node[ below] {$W_2$} (h3);
\draw[violet,->] (g4) -> node[ above, near start] {$W_2$} (h4);

\draw[orange,->] (g1) -> node[below] {$W_1$} (r1);

\draw[orange,->] (g4) -> node[below, near end] {$W_1$} (r2);
\draw[orange,->] (g2) -> node[ below] {$W_1$} (r3);
\draw[orange,->] (g3) to[out=70,in=190] node[below] {$W_1$} (r4);

\draw[orange,->] (g1) -> node[ below] {} (r5);
\draw[orange,->] (g3) -> node[ below] {$W_1$} (r6);

\draw[orange,->] (g1) to[out=-30,in=-170] node[above, near end] {$W_1$} (r7);
\draw[orange,->] (g2) to[out=-49,in=170] node[above] {$W_1$} (r8);

%2nd layer
\node[recnode2] (hh1) [right = 4.5cm of h1] {A$_{h(n_1)}^{(n)}$};
\node[recnode2] (hh2) [below left = 0.5 and 0.5cm of hh1] {A$_{h(n_2)}^{(n)}$};
\node[recnode2] (hh3) [below right = 1.5 and 0.1cm of hh1] {A$_{h(n_3)}^{(n)}$};
\node[recnode2] (hh4) [above left = 0.5 and 0.5cm of hh1] {A$_{h(n_4)}^{(n)}$};

\draw[black,loosely dotted] (hh1) -> (hh2);
\draw[black,loosely dotted] (hh1) -> (hh3);
\draw[black,loosely dotted] (hh2) -> (hh3);
\draw[black,loosely dotted] (hh1) -> (hh4);

\draw[cyan,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[cyan,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[cyan,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);
\draw[cyan,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);

\draw[teal,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[teal,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[teal,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[teal,dashed,->] (h3) to[out=40,in=-170] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);

\draw[teal,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[teal,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);

\draw[teal,dashed,->] (h1) to[out=-30,in=-170] node[color=black, draw=white, fill=white] {}(hh3);
\draw[teal,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);


\node[aggnode] (agg) [right = 2cm of hh1] {G$_{\alpha_n}^q$};
\draw[gray,->] (hh1) -> (agg);
\draw[gray,->] (hh2) -> (agg);
\draw[gray,->] (hh3) -> (agg);
\draw[gray,->] (hh4) -> (agg);

\node[qnode] (q) [right = 1.5cm of agg] {A$_q$};
\draw[blue,->] (agg) -> node[blue, below] {$W^{(n)}$} (q);

\end{tikzpicture}

==> img/tikz/MLPs.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=magenta!30!white]
\tikzstyle{qnode}  =  [mynode, right color=blue!30!white]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\node[treenode] (f1) {F$_{f,v}$};
\node[recnode,right color=red!30!white] (r1) [right of=f1] {R$_{\alpha_1\theta}^{h1}$};
\node[recnode,right color=red!30!white] (g1) [right of=r1] {G$_{\alpha_1}^{h1}$};
\node[recnode,right color=red!30!white] (a1) [right of=g1] {A$_{h1}$};

\node[recnode,right color=blue!30!white] (r2) [right of=a1] {R$_{\alpha_2\theta}^{h2}$};
\node[recnode,right color=blue!30!white] (g2) [right of=r2] {G$_{\alpha_2}^{h2}$};
\node[qnode,right color=blue!30!white] (a2) [right of=g2] {A$_{h_2}$};

%edges

\draw[gray,->] (f1) -> node[gray, below] {} (r1);
\draw[gray,->] (r1) -> node[gray, below] {} (g1);
\draw[orange,->] (g1) -> node[ below] {$\mathbf{W_1}$} (a1);

\draw[gray,->] (a1) -> node[gray, below] {} (r2);
\draw[gray,->] (r2) -> node[gray, below] {} (g2);
\draw[violet,->] (g2) -> node[ below] {$\mathbf{W_2}$} (a2);


\node[mynode, draw=white, label={[xshift=0.0cm, yshift=-1.1cm]{pruning}}] (prune) [right of=a2] {\Large $\rightarrow$};


% pruned
\node[treenode] (ff1) [right of=prune] {F$_{f,v}$};
\node[recnode,right color=red!30!white] (aa1) [right of=ff1] {A$_{h1}$};
\node[qnode] (aa2) [right of=aa1] {A$_{h_2}$};

\draw[orange,->] (ff1) -> node[below] {$\mathbf{W_1}$} (aa1);
\draw[violet,->] (aa1) -> node[below] {$\mathbf{W_2}$} (aa2);

\end{tikzpicture}

==> img/tikz/graphNNs.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=red!30!white]
\tikzstyle{recnode2}  =  [mynode, right color=magenta!20!white]
\tikzstyle{aggnode}  =  [mynode, right color=blue!30!white]
\tikzstyle{qnode}  =  [mynode, right color=blue!40!white]

\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

\node[treenode] (g1) {F$_{n_1}$};
\node[treenode] (g2) [below left = 0.5 and 0.5cm of g1] {F$_{n_2}$};
\node[treenode] (g3) [below right = 1.5 and 0.1cm of g1] {F$_{n_3}$};
\node[treenode] (g4) [above left = 0.5 and 0.5cm of g1]{F$_{n_4}$};


\draw[black,-] (g1) -> (g2);
\draw[black,-] (g1) -> (g3);
\draw[black,-] (g2) -> (g3);
\draw[black,-] (g1) -> (g4);

\node[recnode] (h1) [right = 4.5cm of g1] {A$_{h(n_1)}^{(1)}$};
\node[recnode] (h2) [below left = 0.5 and 0.5cm of h1] {A$_{h(n_2)}^{(1)}$};
\node[recnode] (h3) [below right = 1.5 and 0.1cm of h1] {A$_{h(n_3)}^{(1)}$};
\node[recnode] (h4) [above left = 0.5 and 0.5cm of h1] {A$_{h(n_4)}^{(1)}$};

\draw[black,loosely dotted] (h1) -> (h2);
\draw[black,loosely dotted] (h1) -> (h3);
\draw[black,loosely dotted] (h2) -> (h3);
\draw[black,loosely dotted] (h1) -> (h4);

\draw[red,->] (g1) -> node[red, below] {$w_1$} (h1);
\draw[red,->] (g2) -> node[red, below] {$w_1$} (h2);
\draw[red,->] (g3) -> node[red, below] {$w_1$} (h3);
\draw[red,->] (g4) -> node[red, below] {$w_1$} (h4);

\draw[orange,->] (g1) -> node[below] {$w_2$} (h4);
\draw[orange,->] (g4) -> node[below] {} (h1);
\draw[orange,->] (g2) -> node[ below] {$w_2$} (h1);
\draw[orange,->] (g3) to[out=40,in=-170] node[ below] {$w_2$} (h1);

\draw[orange,->] (g1) -> node[ below] {} (h2);
\draw[orange,->] (g3) -> node[ below] {$w_2$} (h2);

\draw[orange,->] (g1) to[out=-30,in=-170] node[ below] {$w_2$} (h3);
\draw[orange,->] (g2) -> node[ below] {} (h3);

%2nd layer
\node[recnode2] (hh1) [right = 4.5cm of h1] {A$_{h(n_1)}^{(n)}$};
\node[recnode2] (hh2) [below left = 0.5 and 0.5cm of hh1] {A$_{h(n_2)}^{(n)}$};
\node[recnode2] (hh3) [below right = 1.5 and 0.1cm of hh1] {A$_{h(n_3)}^{(n)}$};
\node[recnode2] (hh4) [above left = 0.5 and 0.5cm of hh1] {A$_{h(n_4)}^{(n)}$};

\draw[black,loosely dotted] (hh1) -> (hh2);
\draw[black,loosely dotted] (hh1) -> (hh3);
\draw[black,loosely dotted] (hh2) -> (hh3);
\draw[black,loosely dotted] (hh1) -> (hh4);

\draw[cyan,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[cyan,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[cyan,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);
\draw[cyan,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);

\draw[teal,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[teal,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[teal,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[teal,dashed,->] (h3) to[out=40,in=-170] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);

\draw[teal,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[teal,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);

\draw[teal,dashed,->] (h1) to[out=-30,in=-170] node[color=black, draw=white, fill=white] {}(hh3);
\draw[teal,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);


\node[aggnode] (agg) [right = 2cm of hh1] {G$_{\alpha_n}^q$};
\draw[gray,->] (hh1) -> (agg);
\draw[gray,->] (hh2) -> (agg);
\draw[gray,->] (hh3) -> (agg);
\draw[gray,->] (hh4) -> (agg);

\node[qnode] (q) [right = 1.5cm of agg] {A$_q$};
\draw[blue,->] (agg) -> node[blue, below] {$w_3$} (q);

\end{tikzpicture}

==> img/tikz/recurrent.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=red!30!white]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\node[treenode] (l1) {F$_{f(1)}$};
\node[treenode] (l2) [right of=l1] {F$_{f(2)}$};
\node[treenode] (l3) [right=2cm of l2] {F$_{f(k)}$};


\node[recnode] (h1) [below of=l1] {R$_{\alpha_1}^{h(1)}$};
\node[mynode,draw=black] (h0) [left of=h1] {A$_{h(0)}$};
\node[recnode] (h2) [below of=l2] {R$_{\alpha_1}^{h(2)}$};

\node[recnode] (h3) [below of=l3] {R$_{\alpha_1}^{h(k)}$};

%edges

\draw[orange,->] (l1) -> node[ left] {$\mathbf{W_f}$} (h1);
\draw[orange,->] (l2) -> node[ left] {$\mathbf{W_f}$} (h2);
\draw[orange,->] (l3) -> node[ left] {$\mathbf{W_f}$} (h3);

\draw[cyan,->] (h0) -> node[below] {$\mathbf{W_h}$} (h1);
\draw[cyan,->] (h1) -> node[below] {$\mathbf{W_h}$} (h2);
\draw[cyan,->, dashed] (h2) -> node[below] {$\mathbf{W_h}$} (h3);

\node[mynode, draw=white] (void) [right=0.5cm of h2] {$\dots$};
\node[mynode, draw=white] (void0) [right=0.5cm of l2] {$\dots$};


\end{tikzpicture}

==> img/tikz/recursive.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=red!30!white]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\node[grbond] (gh1) {F$_{n(1)}^{(0)}$};
\node[grbond] (gh2) [below=0.5cm of gh1] {F$_{n(2)}^{(0)}$};
\node[grbond] (gh3) [below=0.5cm of gh2] {F$_{n(3)}^{(0)}$};

\node[mynode, draw=white] (void) [above=0.2cm of gh1] {$\dots$};
\node[mynode, draw=white] (void) [below=0.2cm of gh3] {$\dots$};

\node[treenode] (l11) [right=3.5cm of gh1] {R$_{\alpha_1}^{{n(i)}^{(d-1)}}$};
\node[treenode] (l12) [right of=gh2] {R$_{\alpha_1}^{{n(j)}^{(1)}}$};
\node[treenode] (l13) [right=3.5cm of gh3] {R$_{\alpha_1}^{{n(k)}^{(d-1)}}$};

\node[treenode] (l22) [right=4cm of l12] {R$_{\alpha_1}^{{n(j)}^{(d)}}$};


%edges

\draw[orange,->] (gh1) -> node[ below] {$\mathbf{W_1}$} (l12);
\draw[cyan,->] (gh2) -> node[below] {$\mathbf{W_2}$} (l12);
\draw[violet,->] (gh3) -> node[below] {$\mathbf{W_3}$} (l12);

\draw[orange,dashed,->] (3,1) -> (l11);
\draw[cyan,dashed,->] (3,0) -> (l11);
\draw[violet,dashed,->] (3,-1) -> (l11);

\draw[orange,dashed,->] (3,-2) -> (l13);
\draw[cyan,dashed,->] (3,-3) -> (l13);
\draw[violet,dashed,->] (3,-4) -> (l13);

\draw[orange,->] (l11) -> node[ below] {$\mathbf{W_1}$} (l22);
\draw[cyan,dashed,->] (l12) -> node[below,near end] {$\mathbf{W_2}$} (l22);
\draw[violet,->] (l13) -> node[below] {$\mathbf{W_3}$} (l22);

\node[mynode, draw=white] (void) [right=1.5cm of l12] {$\dots$};


\end{tikzpicture}

==> img/tikz/template.tex <==
\begin{tikzpicture}
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]


\begin{scope}[xshift=-3.3cm]

\node[scale=1.3] (hydro) at (-5.4,-1.2){\input{img/water}};

\node[scale=1.5] (hydro) at (-5.2,3){\large sample 1:};
\node[scale=1.5] (hydro) at (-5,7){\large template:};

\begin{scope}[xshift=8cm, yshift=7cm]
%rules
\node[myfact, color=white, scale = 1.5] (bond) {\textcolor{red}{$\alpha_1$ :} \textcolor{violet}{\textbf{W$_{h1}$}} \textcolor{red}{::} h(X) $\impl$ \textcolor{magenta}{\textbf{W$_a$}} \textcolor{red}{:} a(Y) $\conj$ \textcolor{orange}{\textbf{W$_b$}} \textcolor{red}{:} b(X,Y) \textcolor{red}{.}};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj1) [right=0.5cm of bond]{\LARGE $\wedge$};
% \node[mynode, outer color=black!30!white] (atom) [right=0.5cm of conj1]{a(Y)};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.5cm of atom]{\LARGE $=>$};
% \node[mynode, outer color=violet!30!white] (embed) [right=0.5cm of imp1] {h(X)};


\node[myfact, color=white, scale = 1.5] (embed2) [right=1cm of bond]{\textcolor{blue}{$\alpha_2$ :} \textcolor{teal}{\textbf{W$_q$}} \textcolor{red}{::} q $\impl$ \textcolor{cyan}{\textbf{W$_{h2}$}} \textcolor{red}{:} h(X) \textcolor{red}{.}};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp2) [right=0.5cm of embed2]{\LARGE $=>$};
% \node[mynode, outer color=blue!30!white] (q) [right=0.5cm of imp2] {q};
\end{scope}

\node [draw=red!30, inner sep=5pt, fit={(bond)}] (rec1) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=blue!30, inner sep=5pt, fit={(embed2)}] (rec2) {};

%edges

\end{scope}

%------grounded
\begin{scope}[yshift=1.3cm, xshift=0cm]

\begin{scope}[xshift=0cm, yshift=2cm, node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=-1.6cm, yshift=0.4cm]{\LARGE Fact nodes}}, right color=brown!40!white] (f1) {$b(h_1,o_1)$};
\node[myfact, right color=brown!40!white] (f7) [left=0.9cm of f1] {$b(o_1,h_1)$};
\node[myfact, right color=black!40!white] (f2) [below left=0.5 and -0.4cm of f1] {$a(h_1)$};
\node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(o_1)$};
\node[myfact, right color=black!40!white] (f4) [below of=f3] {$a(h_2)$};
\node[myfact, right color=brown!40!white] (f5) [below right=0.5 and -0.4cm of f4] {$b(h_2,o_1)$};
\node[myfact, right color=brown!40!white] (f6) [left=0.9cm of f5] {$b(o_1,h_2)$};

\end{scope}

\begin{scope}[xshift=6cm, yshift=1cm, node distance=1.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Rule nodes}}, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r1) {R$_{\alpha{_1}\theta_1}^{h(h_1)}[X/h_1,Y/o_1]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1] {R$_{\alpha{_1}\theta_2}^{h(o_1)}[X/o_1,Y/h_1]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r3) [below of=r2] {R$_{\alpha{_1}\theta_3}^{h(o_1)}[X/o_1,Y/h_2]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r4) [below of=r3]{R$_{\alpha{_1}\theta_4}^{h(h_2)}[X/h_2,Y/o_1]$};
\end{scope}

\begin{scope}[xshift=12cm, yshift=0cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g1) {G$_{\alpha_1}^{h(h_1)}[X/h_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g2) [below of=g1] {G$_{\alpha_1}^{h(o_1)}[X/o_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g3) [below of=g2] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=16.5cm, yshift=0cm, node distance=1.3cm and 0cm]
%atom
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a1) {A$_{h(h1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a2) [below of=a1] {A$_{h(o1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a3) [below of=a2] {A$_{h(h2)}$};
\end{scope}

\begin{scope}[xshift=21cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Rule nodes}}},  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr1) {R$_{\alpha{_2}\theta_5}^{q}[X/h_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr2) [below of=rr1] {R$_{\alpha{_2}\theta_6}^{q}[X/o_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr3) [below of=rr2] {R$_{\alpha{_2}\theta_7}^{q}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=25.8cm, yshift=-2cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=blue!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (gg1) {G$_{\alpha_2}^{q}[\varnothing]$};
\end{scope}

\begin{scope}[xshift=30cm, yshift=-2cm, node distance=1.3cm and 0cm]
%query
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Atom nodes}}},  right color=blue!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (q1) {A$_q$};
\end{scope}

\node [draw=red!30, inner sep=12pt, fit={(f7) (f6) (a1) (a3)}] (rec11) {};
%\node (lab1) [left of=fha] {rr1}
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=12pt, fit={(a1) (a3) (q1)}] (rec21) {};


%edges

%F->R
\draw [dashed,red!30,->] (rec1) edge node[gredge, above] {} (rec11);
\draw [dashed,blue!30,->] (rec2) edge node[gredge, above] {} (rec21);


\draw [orange,->] (f1) edge node[gredge, below] {\textcolor{orange}{$W_b$}} (r1);
% \draw [blue,->] (f2) edge node[gredge, below] {$W_1$} (r1);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r1);

\draw [orange,->] (f7) to[out=-25,in=160] node[gredge, below] {\textcolor{orange}{$W_b$}} (r2);
\draw [magenta,->] (f2) edge node[gredge, below] {$W_a$} (r2);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r2);

\draw [orange,->] (f6) to[out=25,in=-160] node[gredge, below] {\textcolor{orange}{$W_b$}} (r3);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r3);
\draw [magenta,->] (f4) edge node[gredge, below] {$W_a$} (r3);

\draw [orange,->] (f5) edge node[gredge, below] {\textcolor{orange}{$W_b$}} (r4);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r4);
% \draw [blue,->] (f4) edge node[gredge, below] {$W_1$} (r4);

% R->G
\draw [gray,->] (r1) edge node[gredge, below] {} (g1);
\draw [gray,->] (r2) edge node[gredge, below] {} (g2);
\draw [gray,->] (r3) edge node[gredge, below] {} (g2);
\draw [gray,->] (r4) edge node[gredge, below] {} (g3);

%G->A
\draw [violet,->] (g1) edge node[gredge, below] {$W_{h1}$} (a1);
\draw [violet,->] (g2) edge node[gredge, below] {$W_{h1}$} (a2);
\draw [violet,->] (g3) edge node[gredge, below] {$W_{h1}$} (a3);

%A->R
\draw [cyan,->] (a1) edge node[gredge, below] {$W_{h2}$} (rr1);
\draw [cyan,->] (a2) edge node[gredge, below] {$W_{h2}$} (rr2);
\draw [cyan,->] (a3) edge node[gredge, below] {$W_{h2}$} (rr3);

%R->G
\draw [gray,->] (rr1) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr2) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr3) edge node[gredge, below] {} (gg1);

\draw [teal,->] (gg1) edge node[gredge, below] {$W_q$} (q1);

\end{scope}



%% HYDROGEN -----------------------------------------------------------

\node[scale=1.3] (hydro) at (-8.4,-12){\input{img/hydrogen}};

\node[scale=1.5] (hydro) at (-8.4,-8.8){\large sample 2:};

%------grounded
\begin{scope}[yshift=-11cm, xshift=0cm]

\begin{scope}[xshift=-2cm, yshift=2.2cm, node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Fact nodes}}, right color=brown!40!white] (f1) {$b(h_1,h_2)$};
% \node[myfact, right color=brown!40!white] (f7) [left=0.9cm of f1] {$b(o_1,h_1)$};
\node[myfact, right color=black!40!white] (f2) [below  of= f1] {$a(h_2)$};
% \node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(o_1)$};
\node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(h_1)$};
\node[myfact, right color=brown!40!white] (f4) [below  of= f3] {$b(h_2,h_1)$};
% \node[myfact, right color=brown!40!white] (f6) [left=0.9cm of f5] {$b(o_1,h_2)$};

\end{scope}

\begin{scope}[xshift=6cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Rule nodes}}, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r1) {R$_{\alpha{_1}\theta_1}^{h(h_1)}[X/h_1,Y/h_2]$};
% \node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1] {R$_{\alpha{_1}\theta_2}^{h(o_1)}[X/o_1,Y/h_1]$};
% \node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r3) [below of=r2] {R$_{\alpha{_1}\theta_3}^{h(o_1)}[X/o_1,Y/h_2]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1]{R$_{\alpha{_1}\theta_2}^{h(h_2)}[X/h_2,Y/h_1]$};
\end{scope}

\begin{scope}[xshift=12cm, yshift=0cm, node distance=1.3cm and 0cm]

%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g1) {G$_{\alpha_1}^{h(h_1)}[X/h_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g2) [below of=g1] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
% \node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g3) [below of=g2] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=16.5cm, yshift=0cm, node distance=1.3cm and 0cm]
%atom
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a1) {A$_{h(h_1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a2) [below of=a1] {A$_{h(h_2)}$};
% \node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a3) [below of=a2] {A$_{h(h2)}$};
\end{scope}

\begin{scope}[xshift=21cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Rule nodes}}},  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr1) {R$_{\alpha{_2}\theta_3}^{q}[X/h_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr2) [below of=rr1] {R$_{\alpha{_2}\theta_4}^{q}[X/h_2]$};
% \node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr3) [below of=rr2] {R$_{\alpha{_2}\theta_7}^{h(h_1)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=25.8cm, yshift=-1cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=blue!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (gg1) {G$_{\alpha_2}^{q}[\varnothing]$};
\end{scope}

\begin{scope}[xshift=30cm, yshift=-1cm, node distance=1.3cm and 0cm]
%query
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=blue!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (q2) {A$_q$};
\end{scope}

\node [draw=red!30, inner sep=12pt, fit={(f1) (f4) (a1) (a2)}] (rc11) {};
%\node (lab1) [left of=fha] {rr1}
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=12pt, fit={(a1) (a2) (q2)}] (rc21) {};


%edges

%F->R
\draw [dashed,red!30,->] (rec11) edge node[gredge, above] {} (rc11);
\draw [dashed,blue!30,->] (rec21) edge node[gredge, above] {} (rc21);


\draw [orange,->] (f1) edge node[gredge, below] {{$W_b$}} (r1);
% \draw [blue,->] (f2) edge node[gredge, below] {$W_1$} (r1);
\draw [magenta,->] (f2) edge node[gredge, below] {$W_a$} (r1);

\draw [orange,->] (f4) edge node[gredge, below] {{$W_b$}} (r2);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r2);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r2);


% R->G
\draw [gray,->] (r1) edge node[gredge, below] {} (g1);
\draw [gray,->] (r2) edge node[gredge, below] {} (g2);
% \draw [gray,->] (r3) edge node[gredge, below] {} (g2);
% \draw [gray,->] (r4) edge node[gredge, below] {} (g3);

%G->A
\draw [violet,->] (g1) edge node[gredge, below] {$W_{h1}$} (a1);
\draw [violet,->] (g2) edge node[gredge, below] {$W_{h1}$} (a2);
% \draw [violet,->] (g3) edge node[gredge, below] {$W_{h1}$} (a3);

%A->R
\draw [cyan,->] (a1) edge node[gredge, below] {$W_{h2}$} (rr1);
\draw [cyan,->] (a2) edge node[gredge, below] {$W_{h2}$} (rr2);
% \draw [cyan,->] (a3) edge node[gredge, below] {$W_{h2}$} (rr3);

%R->G
\draw [gray,->] (rr1) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr2) edge node[gredge, below] {} (gg1);
% \draw [gray,->] (rr3) edge node[gredge, below] {} (gg1);

\draw [teal,->] (gg1) edge node[gredge, below] {$W_q$} (q2);

\end{scope}

\end{tikzpicture}

==> img/water.tex <==
\begin{tikzpicture}

\node[atom, ball color=red!50!white, label={[xshift=-0.7cm, yshift=-2.9cm]$b(o_1,h_2)$}, label={[xshift=-0.7cm, yshift=0cm]$b(o_1,h_1)$}, label=left:{$a(o_1)$}] at (0,1) (o1) {\huge \textbf{O\textsuperscript{{\tiny 1}}}};

\node[atom, circle, ball color=blue!50!white, label=above right:{$a(h_2)$}, label=below:{$b(h_2,o_1)$}] at (1,-0.1) (h1) {\textbf{H\textsuperscript{\tiny 2}}};
\node[atom, circle, ball color=blue!50!white, label=below right:{$a(h_1)$}, label=above:{$b(h_1,o_1)$}] at (1,2.1) (h2) {\textbf{H\textsuperscript{\tiny 1}}};

\end{tikzpicture}
